Interaction of massless Dirac field with a Poincar\'e gauge field

In this paper we consider a model of Poincar\'e gauge theory (PGT) in which a translational gauge field and a Lorentz gauge field are actually identified with the Einstein's gravitational field and a pair of ``Yang-Mills'' field and its partner, respectively.In this model we re-derive some special solutions and take up one of them. The solution represents a ``Yang-Mills'' field without its partner field and the Reissner-Nordstr\"om type spacetime, which are generated by a PGT-gauge charge and its mass.It is main purpose of this paper to investigate the interaction of massless Dirac fields with those fields. As a result, we find an interesting fact that the left-handed massless Dirac fields behave in the different manner from the right-handed ones. This can be explained as to be caused by the direct interaction of Dirac fields with the ``Yang-Mills'' field. Accordingly, the phenomenon can not happen in the behavior of the neutrino waves in ordinary Reissner-Nordstr\"om geometry. The difference between left- and right-handed effects is calculated quantitatively, considering the scattering problems of the massless Dirac fields by our Reissner-Nordstr\"om type black-hole.

==> (inline-0) <==
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(177.0,158.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(155,158){\makebox(0,0)[r]{-10}}
\put(1416.0,158.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(177.0,235.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(155,235){\makebox(0,0)[r]{0}}
\put(1416.0,235.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(177.0,313.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(155,313){\makebox(0,0)[r]{10}}
\put(1416.0,313.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(177.0,390.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(155,390){\makebox(0,0)[r]{20}}
\put(1416.0,390.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(177.0,468.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(155,468){\makebox(0,0)[r]{30}}
\put(1416.0,468.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(177.0,545.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(155,545){\makebox(0,0)[r]{40}}
\put(1416.0,545.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(177.0,623.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(155,623){\makebox(0,0)[r]{50}}
\put(1416.0,623.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(177.0,700.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(155,700){\makebox(0,0)[r]{60}}
\put(1416.0,700.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(177.0,778.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(155,778){\makebox(0,0)[r]{70}}
\put(1416.0,778.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(177.0,855.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(155,855){\makebox(0,0)[r]{80}}
\put(1416.0,855.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(177.0,158.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(177,113){\makebox(0,0){1.5}}
\put(177.0,835.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(357.0,158.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(357,113){\makebox(0,0){1.6}}
\put(357.0,835.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(537.0,158.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(537,113){\makebox(0,0){1.7}}
\put(537.0,835.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(717.0,158.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(717,113){\makebox(0,0){1.8}}
\put(717.0,835.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(896.0,158.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(896,113){\makebox(0,0){1.9}}
\put(896.0,835.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1076.0,158.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1076,113){\makebox(0,0){2}}
\put(1076.0,835.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1256.0,158.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1256,113){\makebox(0,0){2.1}}
\put(1256.0,835.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,158.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,113){\makebox(0,0){2.2}}
\put(1436.0,835.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(177.0,158.0){\rule[-0.200pt]{303.293pt}{0.400pt}}
\put(1436.0,158.0){\rule[-0.200pt]{0.400pt}{167.907pt}}
\put(177.0,855.0){\rule[-0.200pt]{303.293pt}{0.400pt}}
\put(45,506){\makebox(0,0){$V_{+}$}}
\put(806,23){\makebox(0,0){$r_{*}$}}
\put(177.0,158.0){\rule[-0.200pt]{0.400pt}{167.907pt}}
\put(1262,813){\makebox(0,0)[r]{$\hat{\sigma}=0.181987$}}
\put(1284.0,813.0){\rule[-0.200pt]{26.017pt}{0.400pt}}
\put(284,235){\usebox{\plotpoint}}
\put(446,234.67){\rule{2.168pt}{0.400pt}}
\multiput(446.00,234.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(284.0,235.0){\rule[-0.200pt]{39.026pt}{0.400pt}}
\put(563,235.67){\rule{2.168pt}{0.400pt}}
\multiput(563.00,235.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(455.0,236.0){\rule[-0.200pt]{26.017pt}{0.400pt}}
\put(590,236.67){\rule{2.168pt}{0.400pt}}
\multiput(590.00,236.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(572.0,237.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(608,237.67){\rule{2.168pt}{0.400pt}}
\multiput(608.00,237.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(617,238.67){\rule{2.168pt}{0.400pt}}
\multiput(617.00,238.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(626,239.67){\rule{2.168pt}{0.400pt}}
\multiput(626.00,239.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(635,240.67){\rule{2.168pt}{0.400pt}}
\multiput(635.00,240.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(644,242.17){\rule{1.900pt}{0.400pt}}
\multiput(644.00,241.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\put(653,244.17){\rule{1.700pt}{0.400pt}}
\multiput(653.00,243.17)(4.472,2.000){2}{\rule{0.850pt}{0.400pt}}
\multiput(661.00,246.61)(1.802,0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(661.00,245.17)(6.302,3.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(670.00,249.61)(1.802,0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(670.00,248.17)(6.302,3.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(679.00,252.59)(0.933,0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(679.00,251.17)(7.298,5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(688.00,257.59)(0.933,0.477){7}{\rule{0.820pt}{0.115pt}}
\multiput(688.00,256.17)(7.298,5.000){2}{\rule{0.410pt}{0.400pt}}
\multiput(697.00,262.59)(0.645,0.485){11}{\rule{0.614pt}{0.117pt}}
\multiput(697.00,261.17)(7.725,7.000){2}{\rule{0.307pt}{0.400pt}}
\multiput(706.00,269.59)(0.495,0.489){15}{\rule{0.500pt}{0.118pt}}
\multiput(706.00,268.17)(7.962,9.000){2}{\rule{0.250pt}{0.400pt}}
\multiput(715.59,278.00)(0.489,0.553){15}{\rule{0.118pt}{0.544pt}}
\multiput(714.17,278.00)(9.000,8.870){2}{\rule{0.400pt}{0.272pt}}
\multiput(724.59,288.00)(0.489,0.786){15}{\rule{0.118pt}{0.722pt}}
\multiput(723.17,288.00)(9.000,12.501){2}{\rule{0.400pt}{0.361pt}}
\multiput(733.59,302.00)(0.489,0.961){15}{\rule{0.118pt}{0.856pt}}
\multiput(732.17,302.00)(9.000,15.224){2}{\rule{0.400pt}{0.428pt}}
\multiput(742.59,319.00)(0.489,1.194){15}{\rule{0.118pt}{1.033pt}}
\multiput(741.17,319.00)(9.000,18.855){2}{\rule{0.400pt}{0.517pt}}
\multiput(751.59,340.00)(0.489,1.543){15}{\rule{0.118pt}{1.300pt}}
\multiput(750.17,340.00)(9.000,24.302){2}{\rule{0.400pt}{0.650pt}}
\multiput(760.59,367.00)(0.489,1.834){15}{\rule{0.118pt}{1.522pt}}
\multiput(759.17,367.00)(9.000,28.841){2}{\rule{0.400pt}{0.761pt}}
\multiput(769.59,399.00)(0.489,2.300){15}{\rule{0.118pt}{1.878pt}}
\multiput(768.17,399.00)(9.000,36.103){2}{\rule{0.400pt}{0.939pt}}
\multiput(778.59,439.00)(0.489,2.766){15}{\rule{0.118pt}{2.233pt}}
\multiput(777.17,439.00)(9.000,43.365){2}{\rule{0.400pt}{1.117pt}}
\multiput(787.59,487.00)(0.489,3.291){15}{\rule{0.118pt}{2.633pt}}
\multiput(786.17,487.00)(9.000,51.534){2}{\rule{0.400pt}{1.317pt}}
\multiput(796.59,544.00)(0.489,3.698){15}{\rule{0.118pt}{2.944pt}}
\multiput(795.17,544.00)(9.000,57.889){2}{\rule{0.400pt}{1.472pt}}
\multiput(805.59,608.00)(0.489,3.990){15}{\rule{0.118pt}{3.167pt}}
\multiput(804.17,608.00)(9.000,62.427){2}{\rule{0.400pt}{1.583pt}}
\multiput(814.59,677.00)(0.489,3.698){15}{\rule{0.118pt}{2.944pt}}
\multiput(813.17,677.00)(9.000,57.889){2}{\rule{0.400pt}{1.472pt}}
\multiput(823.59,741.00)(0.489,2.883){15}{\rule{0.118pt}{2.322pt}}
\multiput(822.17,741.00)(9.000,45.180){2}{\rule{0.400pt}{1.161pt}}
\multiput(832.59,791.00)(0.489,1.077){15}{\rule{0.118pt}{0.944pt}}
\multiput(831.17,791.00)(9.000,17.040){2}{\rule{0.400pt}{0.472pt}}
\multiput(841.59,805.34)(0.489,-1.310){15}{\rule{0.118pt}{1.122pt}}
\multiput(840.17,807.67)(9.000,-20.671){2}{\rule{0.400pt}{0.561pt}}
\multiput(850.59,774.41)(0.489,-3.815){15}{\rule{0.118pt}{3.033pt}}
\multiput(849.17,780.70)(9.000,-59.704){2}{\rule{0.400pt}{1.517pt}}
\multiput(859.59,702.50)(0.489,-5.679){15}{\rule{0.118pt}{4.456pt}}
\multiput(858.17,711.75)(9.000,-88.752){2}{\rule{0.400pt}{2.228pt}}
\multiput(868.59,602.66)(0.489,-6.261){15}{\rule{0.118pt}{4.900pt}}
\multiput(867.17,612.83)(9.000,-97.830){2}{\rule{0.400pt}{2.450pt}}
\multiput(877.59,495.95)(0.489,-5.854){15}{\rule{0.118pt}{4.589pt}}
\multiput(876.17,505.48)(9.000,-91.476){2}{\rule{0.400pt}{2.294pt}}
\multiput(886.59,398.46)(0.489,-4.747){15}{\rule{0.118pt}{3.744pt}}
\multiput(885.17,406.23)(9.000,-74.228){2}{\rule{0.400pt}{1.872pt}}
\multiput(895.59,320.15)(0.489,-3.582){15}{\rule{0.118pt}{2.856pt}}
\multiput(894.17,326.07)(9.000,-56.073){2}{\rule{0.400pt}{1.428pt}}
\multiput(904.59,261.84)(0.489,-2.417){15}{\rule{0.118pt}{1.967pt}}
\multiput(903.17,265.92)(9.000,-37.918){2}{\rule{0.400pt}{0.983pt}}
\multiput(913.59,222.42)(0.489,-1.601){15}{\rule{0.118pt}{1.344pt}}
\multiput(912.17,225.21)(9.000,-25.210){2}{\rule{0.400pt}{0.672pt}}
\multiput(922.59,196.63)(0.489,-0.902){15}{\rule{0.118pt}{0.811pt}}
\multiput(921.17,198.32)(9.000,-14.316){2}{\rule{0.400pt}{0.406pt}}
\multiput(931.59,181.74)(0.489,-0.553){15}{\rule{0.118pt}{0.544pt}}
\multiput(930.17,182.87)(9.000,-8.870){2}{\rule{0.400pt}{0.272pt}}
\multiput(940.00,172.94)(1.212,-0.468){5}{\rule{1.000pt}{0.113pt}}
\multiput(940.00,173.17)(6.924,-4.000){2}{\rule{0.500pt}{0.400pt}}
\put(949,168.67){\rule{2.168pt}{0.400pt}}
\multiput(949.00,169.17)(4.500,-1.000){2}{\rule{1.084pt}{0.400pt}}
\put(958,168.67){\rule{2.168pt}{0.400pt}}
\multiput(958.00,168.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(967,170.17){\rule{1.900pt}{0.400pt}}
\multiput(967.00,169.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\multiput(976.00,172.61)(1.802,0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(976.00,171.17)(6.302,3.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(985.00,175.61)(1.802,0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(985.00,174.17)(6.302,3.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(994.00,178.61)(1.802,0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(994.00,177.17)(6.302,3.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1003.00,181.61)(1.802,0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(1003.00,180.17)(6.302,3.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1012.00,184.61)(1.802,0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(1012.00,183.17)(6.302,3.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1021.00,187.61)(1.802,0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(1021.00,186.17)(6.302,3.000){2}{\rule{0.650pt}{0.400pt}}
\multiput(1030.00,190.61)(1.802,0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(1030.00,189.17)(6.302,3.000){2}{\rule{0.650pt}{0.400pt}}
\put(1039,193.17){\rule{1.900pt}{0.400pt}}
\multiput(1039.00,192.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\multiput(1048.00,195.61)(1.802,0.447){3}{\rule{1.300pt}{0.108pt}}
\multiput(1048.00,194.17)(6.302,3.000){2}{\rule{0.650pt}{0.400pt}}
\put(1057,198.17){\rule{1.900pt}{0.400pt}}
\multiput(1057.00,197.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\put(1066,200.17){\rule{1.900pt}{0.400pt}}
\multiput(1066.00,199.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\put(1075,202.17){\rule{1.900pt}{0.400pt}}
\multiput(1075.00,201.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\put(1084,204.17){\rule{1.900pt}{0.400pt}}
\multiput(1084.00,203.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\put(1093,206.17){\rule{1.900pt}{0.400pt}}
\multiput(1093.00,205.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\put(1102,207.67){\rule{2.168pt}{0.400pt}}
\multiput(1102.00,207.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(1111,209.17){\rule{1.900pt}{0.400pt}}
\multiput(1111.00,208.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\put(1120,210.67){\rule{2.168pt}{0.400pt}}
\multiput(1120.00,210.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(1129,211.67){\rule{2.168pt}{0.400pt}}
\multiput(1129.00,211.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(1138,213.17){\rule{1.900pt}{0.400pt}}
\multiput(1138.00,212.17)(5.056,2.000){2}{\rule{0.950pt}{0.400pt}}
\put(1147,214.67){\rule{2.168pt}{0.400pt}}
\multiput(1147.00,214.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(1156,215.67){\rule{2.168pt}{0.400pt}}
\multiput(1156.00,215.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(1165,216.67){\rule{2.168pt}{0.400pt}}
\multiput(1165.00,216.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(599.0,238.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(1183,217.67){\rule{2.168pt}{0.400pt}}
\multiput(1183.00,217.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(1192,218.67){\rule{2.168pt}{0.400pt}}
\multiput(1192.00,218.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(1201,219.67){\rule{2.168pt}{0.400pt}}
\multiput(1201.00,219.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(1174.0,218.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(1219,220.67){\rule{2.168pt}{0.400pt}}
\multiput(1219.00,220.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(1228,221.67){\rule{2.168pt}{0.400pt}}
\multiput(1228.00,221.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(1210.0,221.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(1246,222.67){\rule{2.168pt}{0.400pt}}
\multiput(1246.00,222.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(1237.0,223.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(1264,223.67){\rule{2.168pt}{0.400pt}}
\multiput(1264.00,223.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(1255.0,224.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(1282,224.67){\rule{2.168pt}{0.400pt}}
\multiput(1282.00,224.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(1273.0,225.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(1309,225.67){\rule{2.168pt}{0.400pt}}
\multiput(1309.00,225.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(1291.0,226.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(1336,226.67){\rule{2.168pt}{0.400pt}}
\multiput(1336.00,226.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(1318.0,227.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(1372,227.67){\rule{2.168pt}{0.400pt}}
\multiput(1372.00,227.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(1345.0,228.0){\rule[-0.200pt]{6.504pt}{0.400pt}}
\put(1408,228.67){\rule{2.168pt}{0.400pt}}
\multiput(1408.00,228.17)(4.500,1.000){2}{\rule{1.084pt}{0.400pt}}
\put(1381.0,229.0){\rule[-0.200pt]{6.504pt}{0.400pt}}
\put(1417.0,230.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\end{picture}
\begin{picture}(1500,900)(0,0)
\font\gnuplot=cmr10 at 10pt
\gnuplot
\sbox{\plotpoint}{\rule[-0.200pt]{0.400pt}{0.400pt}}%
\put(221.0,158.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(199,158){\makebox(0,0)[r]{0}}
\put(1416.0,158.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,228.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(199,228){\makebox(0,0)[r]{0.002}}
\put(1416.0,228.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,297.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(199,297){\makebox(0,0)[r]{0.004}}
\put(1416.0,297.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,367.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(199,367){\makebox(0,0)[r]{0.006}}
\put(1416.0,367.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,437.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(199,437){\makebox(0,0)[r]{0.008}}
\put(1416.0,437.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,507.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(199,507){\makebox(0,0)[r]{0.01}}
\put(1416.0,507.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,576.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(199,576){\makebox(0,0)[r]{0.012}}
\put(1416.0,576.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,646.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(199,646){\makebox(0,0)[r]{0.014}}
\put(1416.0,646.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,716.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(199,716){\makebox(0,0)[r]{0.016}}
\put(1416.0,716.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,785.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(199,785){\makebox(0,0)[r]{0.018}}
\put(1416.0,785.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,855.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(199,855){\makebox(0,0)[r]{0.02}}
\put(1416.0,855.0){\rule[-0.200pt]{4.818pt}{0.400pt}}
\put(221.0,158.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(221,113){\makebox(0,0){-60}}
\put(221.0,835.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(424.0,158.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(424,113){\makebox(0,0){-40}}
\put(424.0,835.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(626.0,158.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(626,113){\makebox(0,0){-20}}
\put(626.0,835.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(829.0,158.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(829,113){\makebox(0,0){0}}
\put(829.0,835.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1031.0,158.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1031,113){\makebox(0,0){20}}
\put(1031.0,835.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1234.0,158.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1234,113){\makebox(0,0){40}}
\put(1234.0,835.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436.0,158.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(1436,113){\makebox(0,0){60}}
\put(1436.0,835.0){\rule[-0.200pt]{0.400pt}{4.818pt}}
\put(221.0,158.0){\rule[-0.200pt]{292.693pt}{0.400pt}}
\put(1436.0,158.0){\rule[-0.200pt]{0.400pt}{167.907pt}}
\put(221.0,855.0){\rule[-0.200pt]{292.693pt}{0.400pt}}
\put(45,506){\makebox(0,0){$\tilde{V}_{+}$}}
\put(828,23){\makebox(0,0){$\tilde{r}_{*}$}}
\put(221.0,158.0){\rule[-0.200pt]{0.400pt}{167.907pt}}
\put(1262,813){\makebox(0,0)[r]{$\hat{\sigma}=0.181987$}}
\put(1284.0,813.0){\rule[-0.200pt]{26.017pt}{0.400pt}}
\put(221,158){\usebox{\plotpoint}}
\put(221.0,158.0){\rule[-0.200pt]{5.782pt}{0.400pt}}
\put(245.0,158.0){\usebox{\plotpoint}}
\put(245.0,159.0){\rule[-0.200pt]{21.440pt}{0.400pt}}
\put(334.0,159.0){\usebox{\plotpoint}}
\put(375,159.67){\rule{0.241pt}{0.400pt}}
\multiput(375.00,159.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(334.0,160.0){\rule[-0.200pt]{9.877pt}{0.400pt}}
\put(376,161){\usebox{\plotpoint}}
\put(402,160.67){\rule{0.241pt}{0.400pt}}
\multiput(402.00,160.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(376.0,161.0){\rule[-0.200pt]{6.263pt}{0.400pt}}
\put(403,162){\usebox{\plotpoint}}
\put(422,161.67){\rule{0.241pt}{0.400pt}}
\multiput(422.00,161.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(403.0,162.0){\rule[-0.200pt]{4.577pt}{0.400pt}}
\put(423.0,163.0){\rule[-0.200pt]{3.854pt}{0.400pt}}
\put(439.0,163.0){\usebox{\plotpoint}}
\put(452,163.67){\rule{0.241pt}{0.400pt}}
\multiput(452.00,163.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(439.0,164.0){\rule[-0.200pt]{3.132pt}{0.400pt}}
\put(453,165){\usebox{\plotpoint}}
\put(463,164.67){\rule{0.241pt}{0.400pt}}
\multiput(463.00,164.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(453.0,165.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(464.0,166.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(474.0,166.0){\usebox{\plotpoint}}
\put(474.0,167.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(483.0,167.0){\usebox{\plotpoint}}
\put(483.0,168.0){\rule[-0.200pt]{1.927pt}{0.400pt}}
\put(491.0,168.0){\usebox{\plotpoint}}
\put(491.0,169.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(498.0,169.0){\usebox{\plotpoint}}
\put(498.0,170.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(505.0,170.0){\usebox{\plotpoint}}
\put(505.0,171.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(511.0,171.0){\usebox{\plotpoint}}
\put(516,171.67){\rule{0.241pt}{0.400pt}}
\multiput(516.00,171.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(511.0,172.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(517,173){\usebox{\plotpoint}}
\put(517.0,173.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(522.0,173.0){\usebox{\plotpoint}}
\put(526,173.67){\rule{0.241pt}{0.400pt}}
\multiput(526.00,173.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(522.0,174.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(527,175){\usebox{\plotpoint}}
\put(531,174.67){\rule{0.241pt}{0.400pt}}
\multiput(531.00,174.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(527.0,175.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(532,176){\usebox{\plotpoint}}
\put(535,175.67){\rule{0.241pt}{0.400pt}}
\multiput(535.00,175.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(532.0,176.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(536,177){\usebox{\plotpoint}}
\put(539,176.67){\rule{0.241pt}{0.400pt}}
\multiput(539.00,176.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(536.0,177.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(540,178){\usebox{\plotpoint}}
\put(543,177.67){\rule{0.241pt}{0.400pt}}
\multiput(543.00,177.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(540.0,178.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(544,179){\usebox{\plotpoint}}
\put(544.0,179.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(548.0,179.0){\usebox{\plotpoint}}
\put(551,179.67){\rule{0.241pt}{0.400pt}}
\multiput(551.00,179.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(548.0,180.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(552,181){\usebox{\plotpoint}}
\put(554,180.67){\rule{0.241pt}{0.400pt}}
\multiput(554.00,180.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(552.0,181.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(555,182){\usebox{\plotpoint}}
\put(555.0,182.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(558.0,182.0){\usebox{\plotpoint}}
\put(558.0,183.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(561.0,183.0){\usebox{\plotpoint}}
\put(561.0,184.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(564.0,184.0){\usebox{\plotpoint}}
\put(564.0,185.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(567.0,185.0){\usebox{\plotpoint}}
\put(569,185.67){\rule{0.241pt}{0.400pt}}
\multiput(569.00,185.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(567.0,186.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(570,187){\usebox{\plotpoint}}
\put(570.0,187.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(572.0,187.0){\usebox{\plotpoint}}
\put(572.0,188.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(575.0,188.0){\usebox{\plotpoint}}
\put(575.0,189.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(577.0,189.0){\usebox{\plotpoint}}
\put(579,189.67){\rule{0.241pt}{0.400pt}}
\multiput(579.00,189.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(577.0,190.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(580,191){\usebox{\plotpoint}}
\put(580.0,191.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(582.0,191.0){\usebox{\plotpoint}}
\put(582.0,192.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(584.0,192.0){\usebox{\plotpoint}}
\put(584.0,193.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(587.0,193.0){\usebox{\plotpoint}}
\put(587.0,194.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(589.0,194.0){\usebox{\plotpoint}}
\put(589.0,195.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(591.0,195.0){\usebox{\plotpoint}}
\put(591.0,196.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(593.0,196.0){\usebox{\plotpoint}}
\put(593.0,197.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(595.0,197.0){\usebox{\plotpoint}}
\put(595.0,198.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(597.0,198.0){\usebox{\plotpoint}}
\put(598,198.67){\rule{0.241pt}{0.400pt}}
\multiput(598.00,198.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(597.0,199.0){\usebox{\plotpoint}}
\put(599,200){\usebox{\plotpoint}}
\put(600,199.67){\rule{0.241pt}{0.400pt}}
\multiput(600.00,199.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(599.0,200.0){\usebox{\plotpoint}}
\put(601,201){\usebox{\plotpoint}}
\put(602,200.67){\rule{0.241pt}{0.400pt}}
\multiput(602.00,200.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(601.0,201.0){\usebox{\plotpoint}}
\put(603,202){\usebox{\plotpoint}}
\put(603.0,202.0){\usebox{\plotpoint}}
\put(604.0,202.0){\usebox{\plotpoint}}
\put(605,202.67){\rule{0.241pt}{0.400pt}}
\multiput(605.00,202.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(604.0,203.0){\usebox{\plotpoint}}
\put(606,204){\usebox{\plotpoint}}
\put(607,203.67){\rule{0.241pt}{0.400pt}}
\multiput(607.00,203.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(606.0,204.0){\usebox{\plotpoint}}
\put(608,205){\usebox{\plotpoint}}
\put(608.0,205.0){\usebox{\plotpoint}}
\put(609.0,205.0){\usebox{\plotpoint}}
\put(610,205.67){\rule{0.241pt}{0.400pt}}
\multiput(610.00,205.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(609.0,206.0){\usebox{\plotpoint}}
\put(611,207){\usebox{\plotpoint}}
\put(611.0,207.0){\usebox{\plotpoint}}
\put(612.0,207.0){\usebox{\plotpoint}}
\put(613,207.67){\rule{0.241pt}{0.400pt}}
\multiput(613.00,207.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(612.0,208.0){\usebox{\plotpoint}}
\put(614,209){\usebox{\plotpoint}}
\put(614.0,209.0){\usebox{\plotpoint}}
\put(615.0,209.0){\usebox{\plotpoint}}
\put(616,209.67){\rule{0.241pt}{0.400pt}}
\multiput(616.00,209.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(615.0,210.0){\usebox{\plotpoint}}
\put(617,211){\usebox{\plotpoint}}
\put(617.0,211.0){\usebox{\plotpoint}}
\put(618.0,211.0){\usebox{\plotpoint}}
\put(618.0,212.0){\usebox{\plotpoint}}
\put(619.0,212.0){\usebox{\plotpoint}}
\put(620,212.67){\rule{0.241pt}{0.400pt}}
\multiput(620.00,212.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(619.0,213.0){\usebox{\plotpoint}}
\put(621,214){\usebox{\plotpoint}}
\put(621.0,214.0){\usebox{\plotpoint}}
\put(622.0,214.0){\usebox{\plotpoint}}
\put(623,214.67){\rule{0.241pt}{0.400pt}}
\multiput(623.00,214.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(622.0,215.0){\usebox{\plotpoint}}
\put(624,216){\usebox{\plotpoint}}
\put(624,215.67){\rule{0.241pt}{0.400pt}}
\multiput(624.00,215.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(625,217){\usebox{\plotpoint}}
\put(626,216.67){\rule{0.241pt}{0.400pt}}
\multiput(626.00,216.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(625.0,217.0){\usebox{\plotpoint}}
\put(627,218){\usebox{\plotpoint}}
\put(627,217.67){\rule{0.241pt}{0.400pt}}
\multiput(627.00,217.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(628,219){\usebox{\plotpoint}}
\put(628.0,219.0){\usebox{\plotpoint}}
\put(629.0,219.0){\usebox{\plotpoint}}
\put(629.0,220.0){\usebox{\plotpoint}}
\put(630.0,220.0){\usebox{\plotpoint}}
\put(630.0,221.0){\usebox{\plotpoint}}
\put(631.0,221.0){\usebox{\plotpoint}}
\put(632,221.67){\rule{0.241pt}{0.400pt}}
\multiput(632.00,221.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(631.0,222.0){\usebox{\plotpoint}}
\put(633,223){\usebox{\plotpoint}}
\put(633,222.67){\rule{0.241pt}{0.400pt}}
\multiput(633.00,222.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(634,224){\usebox{\plotpoint}}
\put(634,223.67){\rule{0.241pt}{0.400pt}}
\multiput(634.00,223.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(635,225){\usebox{\plotpoint}}
\put(635,224.67){\rule{0.241pt}{0.400pt}}
\multiput(635.00,224.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(636,226){\usebox{\plotpoint}}
\put(636.0,226.0){\usebox{\plotpoint}}
\put(637.0,226.0){\usebox{\plotpoint}}
\put(637.0,227.0){\usebox{\plotpoint}}
\put(638.0,227.0){\usebox{\plotpoint}}
\put(638.0,228.0){\usebox{\plotpoint}}
\put(639.0,228.0){\usebox{\plotpoint}}
\put(639.0,229.0){\usebox{\plotpoint}}
\put(640.0,229.0){\usebox{\plotpoint}}
\put(640.0,230.0){\usebox{\plotpoint}}
\put(641.0,230.0){\usebox{\plotpoint}}
\put(641.0,231.0){\usebox{\plotpoint}}
\put(642.0,231.0){\usebox{\plotpoint}}
\put(642.0,232.0){\usebox{\plotpoint}}
\put(643.0,232.0){\usebox{\plotpoint}}
\put(643.0,233.0){\usebox{\plotpoint}}
\put(644.0,233.0){\usebox{\plotpoint}}
\put(644.0,234.0){\usebox{\plotpoint}}
\put(645.0,234.0){\usebox{\plotpoint}}
\put(645.0,235.0){\usebox{\plotpoint}}
\put(646.0,235.0){\usebox{\plotpoint}}
\put(646.0,236.0){\usebox{\plotpoint}}
\put(647.0,236.0){\usebox{\plotpoint}}
\put(647.0,237.0){\usebox{\plotpoint}}
\put(648,237.67){\rule{0.241pt}{0.400pt}}
\multiput(648.00,237.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(648.0,237.0){\usebox{\plotpoint}}
\put(649,239){\usebox{\plotpoint}}
\put(649,238.67){\rule{0.241pt}{0.400pt}}
\multiput(649.00,238.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(650,240){\usebox{\plotpoint}}
\put(650,239.67){\rule{0.241pt}{0.400pt}}
\multiput(650.00,239.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(651,241){\usebox{\plotpoint}}
\put(651,240.67){\rule{0.241pt}{0.400pt}}
\multiput(651.00,240.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(652,242){\usebox{\plotpoint}}
\put(652,241.67){\rule{0.241pt}{0.400pt}}
\multiput(652.00,241.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(653.0,243.0){\usebox{\plotpoint}}
\put(653.0,244.0){\usebox{\plotpoint}}
\put(654.0,244.0){\usebox{\plotpoint}}
\put(654.0,245.0){\usebox{\plotpoint}}
\put(655,245.67){\rule{0.241pt}{0.400pt}}
\multiput(655.00,245.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(655.0,245.0){\usebox{\plotpoint}}
\put(656,247){\usebox{\plotpoint}}
\put(656,246.67){\rule{0.241pt}{0.400pt}}
\multiput(656.00,246.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(657,248){\usebox{\plotpoint}}
\put(657,247.67){\rule{0.241pt}{0.400pt}}
\multiput(657.00,247.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(658.0,249.0){\usebox{\plotpoint}}
\put(658.0,250.0){\usebox{\plotpoint}}
\put(659,250.67){\rule{0.241pt}{0.400pt}}
\multiput(659.00,250.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(659.0,250.0){\usebox{\plotpoint}}
\put(660,252){\usebox{\plotpoint}}
\put(660,251.67){\rule{0.241pt}{0.400pt}}
\multiput(660.00,251.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(661.0,253.0){\usebox{\plotpoint}}
\put(661.0,254.0){\usebox{\plotpoint}}
\put(662,254.67){\rule{0.241pt}{0.400pt}}
\multiput(662.00,254.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(662.0,254.0){\usebox{\plotpoint}}
\put(663,256){\usebox{\plotpoint}}
\put(663,255.67){\rule{0.241pt}{0.400pt}}
\multiput(663.00,255.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(664.0,257.0){\usebox{\plotpoint}}
\put(664.0,258.0){\usebox{\plotpoint}}
\put(665,258.67){\rule{0.241pt}{0.400pt}}
\multiput(665.00,258.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(665.0,258.0){\usebox{\plotpoint}}
\put(666.0,260.0){\usebox{\plotpoint}}
\put(667,260.67){\rule{0.241pt}{0.400pt}}
\multiput(667.00,260.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(667.0,260.0){\usebox{\plotpoint}}
\put(668,262){\usebox{\plotpoint}}
\put(668,261.67){\rule{0.241pt}{0.400pt}}
\multiput(668.00,261.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(669,263.67){\rule{0.241pt}{0.400pt}}
\multiput(669.00,263.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(669.0,263.0){\usebox{\plotpoint}}
\put(670,265){\usebox{\plotpoint}}
\put(670,264.67){\rule{0.241pt}{0.400pt}}
\multiput(670.00,264.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(671,266.67){\rule{0.241pt}{0.400pt}}
\multiput(671.00,266.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(671.0,266.0){\usebox{\plotpoint}}
\put(672,268){\usebox{\plotpoint}}
\put(672,267.67){\rule{0.241pt}{0.400pt}}
\multiput(672.00,267.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(673,269.67){\rule{0.241pt}{0.400pt}}
\multiput(673.00,269.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(673.0,269.0){\usebox{\plotpoint}}
\put(674,271){\usebox{\plotpoint}}
\put(674,270.67){\rule{0.241pt}{0.400pt}}
\multiput(674.00,270.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(675,272.67){\rule{0.241pt}{0.400pt}}
\multiput(675.00,272.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(675.0,272.0){\usebox{\plotpoint}}
\put(676.0,274.0){\usebox{\plotpoint}}
\put(676.0,275.0){\usebox{\plotpoint}}
\put(677,275.67){\rule{0.241pt}{0.400pt}}
\multiput(677.00,275.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(677.0,275.0){\usebox{\plotpoint}}
\put(678,277.67){\rule{0.241pt}{0.400pt}}
\multiput(678.00,277.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(678.0,277.0){\usebox{\plotpoint}}
\put(679.0,279.0){\usebox{\plotpoint}}
\put(679.0,280.0){\usebox{\plotpoint}}
\put(680,280.67){\rule{0.241pt}{0.400pt}}
\multiput(680.00,280.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(680.0,280.0){\usebox{\plotpoint}}
\put(681,282.67){\rule{0.241pt}{0.400pt}}
\multiput(681.00,282.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(681.0,282.0){\usebox{\plotpoint}}
\put(682,284.67){\rule{0.241pt}{0.400pt}}
\multiput(682.00,284.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(682.0,284.0){\usebox{\plotpoint}}
\put(683,286){\usebox{\plotpoint}}
\put(683,285.67){\rule{0.241pt}{0.400pt}}
\multiput(683.00,285.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(684,287.67){\rule{0.241pt}{0.400pt}}
\multiput(684.00,287.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(684.0,287.0){\usebox{\plotpoint}}
\put(685,289.67){\rule{0.241pt}{0.400pt}}
\multiput(685.00,289.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(685.0,289.0){\usebox{\plotpoint}}
\put(686,291.67){\rule{0.241pt}{0.400pt}}
\multiput(686.00,291.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(686.0,291.0){\usebox{\plotpoint}}
\put(687,293.67){\rule{0.241pt}{0.400pt}}
\multiput(687.00,293.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(687.0,293.0){\usebox{\plotpoint}}
\put(688,295.67){\rule{0.241pt}{0.400pt}}
\multiput(688.00,295.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(688.0,295.0){\usebox{\plotpoint}}
\put(689.0,297.0){\usebox{\plotpoint}}
\put(689.0,298.0){\usebox{\plotpoint}}
\put(690,298.67){\rule{0.241pt}{0.400pt}}
\multiput(690.00,298.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(690.0,298.0){\usebox{\plotpoint}}
\put(691,300.67){\rule{0.241pt}{0.400pt}}
\multiput(691.00,300.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(691.0,300.0){\usebox{\plotpoint}}
\put(692,302.67){\rule{0.241pt}{0.400pt}}
\multiput(692.00,302.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(692.0,302.0){\usebox{\plotpoint}}
\put(693,304.67){\rule{0.241pt}{0.400pt}}
\multiput(693.00,304.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(693.0,304.0){\usebox{\plotpoint}}
\put(694,307.67){\rule{0.241pt}{0.400pt}}
\multiput(694.00,307.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(694.0,306.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(695,309.67){\rule{0.241pt}{0.400pt}}
\multiput(695.00,309.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(695.0,309.0){\usebox{\plotpoint}}
\put(696,311.67){\rule{0.241pt}{0.400pt}}
\multiput(696.00,311.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(696.0,311.0){\usebox{\plotpoint}}
\put(697,313.67){\rule{0.241pt}{0.400pt}}
\multiput(697.00,313.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(697.0,313.0){\usebox{\plotpoint}}
\put(698,315.67){\rule{0.241pt}{0.400pt}}
\multiput(698.00,315.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(698.0,315.0){\usebox{\plotpoint}}
\put(699,317.67){\rule{0.241pt}{0.400pt}}
\multiput(699.00,317.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(699.0,317.0){\usebox{\plotpoint}}
\put(699.67,320){\rule{0.400pt}{0.482pt}}
\multiput(699.17,320.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(700.0,319.0){\usebox{\plotpoint}}
\put(701,322.67){\rule{0.241pt}{0.400pt}}
\multiput(701.00,322.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(701.0,322.0){\usebox{\plotpoint}}
\put(702,324.67){\rule{0.241pt}{0.400pt}}
\multiput(702.00,324.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(702.0,324.0){\usebox{\plotpoint}}
\put(703,326.67){\rule{0.241pt}{0.400pt}}
\multiput(703.00,326.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(703.0,326.0){\usebox{\plotpoint}}
\put(704,329.67){\rule{0.241pt}{0.400pt}}
\multiput(704.00,329.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(704.0,328.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(705,331.67){\rule{0.241pt}{0.400pt}}
\multiput(705.00,331.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(705.0,331.0){\usebox{\plotpoint}}
\put(705.67,334){\rule{0.400pt}{0.482pt}}
\multiput(705.17,334.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(707,335.67){\rule{0.241pt}{0.400pt}}
\multiput(707.00,335.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(706.0,333.0){\usebox{\plotpoint}}
\put(708,337.67){\rule{0.241pt}{0.400pt}}
\multiput(708.00,337.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(708.0,337.0){\usebox{\plotpoint}}
\put(709,340.67){\rule{0.241pt}{0.400pt}}
\multiput(709.00,340.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(709.0,339.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(710,342.67){\rule{0.241pt}{0.400pt}}
\multiput(710.00,342.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(710.0,342.0){\usebox{\plotpoint}}
\put(711,345.67){\rule{0.241pt}{0.400pt}}
\multiput(711.00,345.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(711.0,344.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(711.67,348){\rule{0.400pt}{0.482pt}}
\multiput(711.17,348.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(712.0,347.0){\usebox{\plotpoint}}
\put(713,350.67){\rule{0.241pt}{0.400pt}}
\multiput(713.00,350.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(713.0,350.0){\usebox{\plotpoint}}
\put(714,353.67){\rule{0.241pt}{0.400pt}}
\multiput(714.00,353.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(714.0,352.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(714.67,356){\rule{0.400pt}{0.482pt}}
\multiput(714.17,356.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(715.0,355.0){\usebox{\plotpoint}}
\put(715.67,359){\rule{0.400pt}{0.482pt}}
\multiput(715.17,359.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(716.0,358.0){\usebox{\plotpoint}}
\put(717,361.67){\rule{0.241pt}{0.400pt}}
\multiput(717.00,361.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(717.0,361.0){\usebox{\plotpoint}}
\put(718,364.67){\rule{0.241pt}{0.400pt}}
\multiput(718.00,364.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(718.0,363.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(719,367.67){\rule{0.241pt}{0.400pt}}
\multiput(719.00,367.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(719.0,366.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(719.67,370){\rule{0.400pt}{0.482pt}}
\multiput(719.17,370.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(720.0,369.0){\usebox{\plotpoint}}
\put(720.67,373){\rule{0.400pt}{0.482pt}}
\multiput(720.17,373.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(721.0,372.0){\usebox{\plotpoint}}
\put(721.67,376){\rule{0.400pt}{0.482pt}}
\multiput(721.17,376.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(722.0,375.0){\usebox{\plotpoint}}
\put(722.67,379){\rule{0.400pt}{0.482pt}}
\multiput(722.17,379.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(723.0,378.0){\usebox{\plotpoint}}
\put(723.67,382){\rule{0.400pt}{0.482pt}}
\multiput(723.17,382.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(724.0,381.0){\usebox{\plotpoint}}
\put(724.67,385){\rule{0.400pt}{0.482pt}}
\multiput(724.17,385.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(725.0,384.0){\usebox{\plotpoint}}
\put(726,388.67){\rule{0.241pt}{0.400pt}}
\multiput(726.00,388.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(726.0,387.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(727,391.67){\rule{0.241pt}{0.400pt}}
\multiput(727.00,391.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(727.0,390.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(727.67,395){\rule{0.400pt}{0.482pt}}
\multiput(727.17,395.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(728.0,393.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(728.67,398){\rule{0.400pt}{0.482pt}}
\multiput(728.17,398.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(729.0,397.0){\usebox{\plotpoint}}
\put(729.67,401){\rule{0.400pt}{0.482pt}}
\multiput(729.17,401.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(730.0,400.0){\usebox{\plotpoint}}
\put(731,404.67){\rule{0.241pt}{0.400pt}}
\multiput(731.00,404.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(731.0,403.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(731.67,408){\rule{0.400pt}{0.482pt}}
\multiput(731.17,408.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(732.0,406.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(732.67,411){\rule{0.400pt}{0.482pt}}
\multiput(732.17,411.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(733.0,410.0){\usebox{\plotpoint}}
\put(733.67,415){\rule{0.400pt}{0.482pt}}
\multiput(733.17,415.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(734.0,413.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(734.67,418){\rule{0.400pt}{0.482pt}}
\multiput(734.17,418.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(735.0,417.0){\usebox{\plotpoint}}
\put(735.67,422){\rule{0.400pt}{0.482pt}}
\multiput(735.17,422.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(736.0,420.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(736.67,425){\rule{0.400pt}{0.482pt}}
\multiput(736.17,425.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(737.0,424.0){\usebox{\plotpoint}}
\put(737.67,429){\rule{0.400pt}{0.482pt}}
\multiput(737.17,429.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(738.0,427.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(739,432.67){\rule{0.241pt}{0.400pt}}
\multiput(739.00,432.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(739.0,431.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(739.67,436){\rule{0.400pt}{0.482pt}}
\multiput(739.17,436.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(740.0,434.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(740.67,440){\rule{0.400pt}{0.482pt}}
\multiput(740.17,440.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(741.0,438.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(741.67,444){\rule{0.400pt}{0.482pt}}
\multiput(741.17,444.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(742.0,442.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(742.67,447){\rule{0.400pt}{0.482pt}}
\multiput(742.17,447.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(743.0,446.0){\usebox{\plotpoint}}
\put(743.67,451){\rule{0.400pt}{0.482pt}}
\multiput(743.17,451.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(744.0,449.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(744.67,455){\rule{0.400pt}{0.482pt}}
\multiput(744.17,455.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(745.0,453.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(745.67,459){\rule{0.400pt}{0.482pt}}
\multiput(745.17,459.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(746.67,461){\rule{0.400pt}{0.482pt}}
\multiput(746.17,461.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(746.0,457.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(747.67,465){\rule{0.400pt}{0.482pt}}
\multiput(747.17,465.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(748.0,463.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(748.67,469){\rule{0.400pt}{0.482pt}}
\multiput(748.17,469.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(749.0,467.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(749.67,473){\rule{0.400pt}{0.482pt}}
\multiput(749.17,473.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(750.0,471.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(750.67,477){\rule{0.400pt}{0.482pt}}
\multiput(750.17,477.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(751.0,475.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(751.67,481){\rule{0.400pt}{0.482pt}}
\multiput(751.17,481.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(752.0,479.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(752.67,485){\rule{0.400pt}{0.482pt}}
\multiput(752.17,485.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(753.0,483.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(753.67,489){\rule{0.400pt}{0.723pt}}
\multiput(753.17,489.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(754.0,487.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(754.67,494){\rule{0.400pt}{0.482pt}}
\multiput(754.17,494.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(755.0,492.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(755.67,498){\rule{0.400pt}{0.482pt}}
\multiput(755.17,498.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(756.0,496.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(756.67,502){\rule{0.400pt}{0.482pt}}
\multiput(756.17,502.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(757.0,500.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(757.67,507){\rule{0.400pt}{0.482pt}}
\multiput(757.17,507.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(758.0,504.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(758.67,511){\rule{0.400pt}{0.482pt}}
\multiput(758.17,511.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(759.0,509.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(759.67,515){\rule{0.400pt}{0.482pt}}
\multiput(759.17,515.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(760.0,513.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(760.67,520){\rule{0.400pt}{0.482pt}}
\multiput(760.17,520.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(761.0,517.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(761.67,524){\rule{0.400pt}{0.482pt}}
\multiput(761.17,524.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(762.0,522.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(762.67,529){\rule{0.400pt}{0.482pt}}
\multiput(762.17,529.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(763.0,526.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(763.67,533){\rule{0.400pt}{0.482pt}}
\multiput(763.17,533.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(764.0,531.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(764.67,538){\rule{0.400pt}{0.482pt}}
\multiput(764.17,538.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(765.0,535.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(765.67,542){\rule{0.400pt}{0.482pt}}
\multiput(765.17,542.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(766.0,540.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(766.67,547){\rule{0.400pt}{0.482pt}}
\multiput(766.17,547.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(767.0,544.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(767.67,551){\rule{0.400pt}{0.723pt}}
\multiput(767.17,551.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(768.0,549.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(768.67,556){\rule{0.400pt}{0.482pt}}
\multiput(768.17,556.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(769.0,554.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(769.67,561){\rule{0.400pt}{0.482pt}}
\multiput(769.17,561.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(770.0,558.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(770.67,565){\rule{0.400pt}{0.723pt}}
\multiput(770.17,565.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(771.0,563.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(771.67,570){\rule{0.400pt}{0.482pt}}
\multiput(771.17,570.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(772.0,568.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(772.67,575){\rule{0.400pt}{0.482pt}}
\multiput(772.17,575.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(773.0,572.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(773.67,579){\rule{0.400pt}{0.723pt}}
\multiput(773.17,579.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(774.0,577.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(774.67,584){\rule{0.400pt}{0.723pt}}
\multiput(774.17,584.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(775.0,582.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(775.67,589){\rule{0.400pt}{0.482pt}}
\multiput(775.17,589.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(776.0,587.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(776.67,594){\rule{0.400pt}{0.482pt}}
\multiput(776.17,594.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(777.0,591.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(777.67,599){\rule{0.400pt}{0.482pt}}
\multiput(777.17,599.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(778.0,596.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(778.67,603){\rule{0.400pt}{0.723pt}}
\multiput(778.17,603.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(779.0,601.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(779.67,608){\rule{0.400pt}{0.723pt}}
\multiput(779.17,608.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(780.0,606.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(780.67,613){\rule{0.400pt}{0.482pt}}
\multiput(780.17,613.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(781.0,611.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(781.67,618){\rule{0.400pt}{0.482pt}}
\multiput(781.17,618.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(782.0,615.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(782.67,623){\rule{0.400pt}{0.482pt}}
\multiput(782.17,623.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(783.0,620.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(783.67,627){\rule{0.400pt}{0.723pt}}
\multiput(783.17,627.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(784.0,625.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(784.67,632){\rule{0.400pt}{0.482pt}}
\multiput(784.17,632.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(785.0,630.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(785.67,637){\rule{0.400pt}{0.482pt}}
\multiput(785.17,637.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(786.0,634.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(786.67,642){\rule{0.400pt}{0.482pt}}
\multiput(786.17,642.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(787.67,644){\rule{0.400pt}{0.482pt}}
\multiput(787.17,644.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(787.0,639.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(788.67,649){\rule{0.400pt}{0.482pt}}
\multiput(788.17,649.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(789.0,646.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(789.67,654){\rule{0.400pt}{0.482pt}}
\multiput(789.17,654.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(790.0,651.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(790.67,658){\rule{0.400pt}{0.723pt}}
\multiput(790.17,658.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(791.0,656.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(791.67,663){\rule{0.400pt}{0.482pt}}
\multiput(791.17,663.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(792.0,661.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(792.67,668){\rule{0.400pt}{0.482pt}}
\multiput(792.17,668.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(793.0,665.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(793.67,672){\rule{0.400pt}{0.723pt}}
\multiput(793.17,672.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(794.0,670.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(794.67,677){\rule{0.400pt}{0.482pt}}
\multiput(794.17,677.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(795.0,675.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(795.67,682){\rule{0.400pt}{0.482pt}}
\multiput(795.17,682.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(796.0,679.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(796.67,686){\rule{0.400pt}{0.482pt}}
\multiput(796.17,686.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(797.0,684.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(797.67,691){\rule{0.400pt}{0.482pt}}
\multiput(797.17,691.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(798.0,688.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(798.67,695){\rule{0.400pt}{0.482pt}}
\multiput(798.17,695.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(799.0,693.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(799.67,699){\rule{0.400pt}{0.723pt}}
\multiput(799.17,699.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(800.0,697.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(800.67,704){\rule{0.400pt}{0.482pt}}
\multiput(800.17,704.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(801.0,702.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(801.67,708){\rule{0.400pt}{0.482pt}}
\multiput(801.17,708.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(802.0,706.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(802.67,712){\rule{0.400pt}{0.723pt}}
\multiput(802.17,712.00)(1.000,1.500){2}{\rule{0.400pt}{0.361pt}}
\put(803.0,710.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(803.67,717){\rule{0.400pt}{0.482pt}}
\multiput(803.17,717.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(804.0,715.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(804.67,721){\rule{0.400pt}{0.482pt}}
\multiput(804.17,721.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(805.0,719.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(805.67,725){\rule{0.400pt}{0.482pt}}
\multiput(805.17,725.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(806.0,723.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(806.67,729){\rule{0.400pt}{0.482pt}}
\multiput(806.17,729.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(807.0,727.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(807.67,733){\rule{0.400pt}{0.482pt}}
\multiput(807.17,733.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(808.0,731.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(808.67,737){\rule{0.400pt}{0.482pt}}
\multiput(808.17,737.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(809.0,735.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(810,740.67){\rule{0.241pt}{0.400pt}}
\multiput(810.00,740.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(810.0,739.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(810.67,744){\rule{0.400pt}{0.482pt}}
\multiput(810.17,744.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(811.0,742.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(811.67,748){\rule{0.400pt}{0.482pt}}
\multiput(811.17,748.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(812.0,746.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(812.67,751){\rule{0.400pt}{0.482pt}}
\multiput(812.17,751.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(813.0,750.0){\usebox{\plotpoint}}
\put(813.67,755){\rule{0.400pt}{0.482pt}}
\multiput(813.17,755.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(814.0,753.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(814.67,758){\rule{0.400pt}{0.482pt}}
\multiput(814.17,758.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(815.0,757.0){\usebox{\plotpoint}}
\put(815.67,761){\rule{0.400pt}{0.482pt}}
\multiput(815.17,761.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(816.0,760.0){\usebox{\plotpoint}}
\put(817,764.67){\rule{0.241pt}{0.400pt}}
\multiput(817.00,764.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(817.0,763.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(818,767.67){\rule{0.241pt}{0.400pt}}
\multiput(818.00,767.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(818.0,766.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(819,770.67){\rule{0.241pt}{0.400pt}}
\multiput(819.00,770.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(819.0,769.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(819.67,773){\rule{0.400pt}{0.482pt}}
\multiput(819.17,773.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(820.0,772.0){\usebox{\plotpoint}}
\put(821,775.67){\rule{0.241pt}{0.400pt}}
\multiput(821.00,775.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(821.0,775.0){\usebox{\plotpoint}}
\put(822,778.67){\rule{0.241pt}{0.400pt}}
\multiput(822.00,778.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(822.0,777.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(823,780.67){\rule{0.241pt}{0.400pt}}
\multiput(823.00,780.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(823.0,780.0){\usebox{\plotpoint}}
\put(823.67,783){\rule{0.400pt}{0.482pt}}
\multiput(823.17,783.00)(1.000,1.000){2}{\rule{0.400pt}{0.241pt}}
\put(824.0,782.0){\usebox{\plotpoint}}
\put(825,785.67){\rule{0.241pt}{0.400pt}}
\multiput(825.00,785.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(825.0,785.0){\usebox{\plotpoint}}
\put(826,787.67){\rule{0.241pt}{0.400pt}}
\multiput(826.00,787.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(826.0,787.0){\usebox{\plotpoint}}
\put(827,789.67){\rule{0.241pt}{0.400pt}}
\multiput(827.00,789.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(828,790.67){\rule{0.241pt}{0.400pt}}
\multiput(828.00,790.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(827.0,789.0){\usebox{\plotpoint}}
\put(829,792){\usebox{\plotpoint}}
\put(829,791.67){\rule{0.241pt}{0.400pt}}
\multiput(829.00,791.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(830,793.67){\rule{0.241pt}{0.400pt}}
\multiput(830.00,793.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(830.0,793.0){\usebox{\plotpoint}}
\put(831,795){\usebox{\plotpoint}}
\put(831,794.67){\rule{0.241pt}{0.400pt}}
\multiput(831.00,794.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(832.0,796.0){\usebox{\plotpoint}}
\put(832.0,797.0){\usebox{\plotpoint}}
\put(833.0,797.0){\usebox{\plotpoint}}
\put(833.0,798.0){\usebox{\plotpoint}}
\put(834.0,798.0){\usebox{\plotpoint}}
\put(834.0,799.0){\usebox{\plotpoint}}
\put(835.0,799.0){\usebox{\plotpoint}}
\put(835.0,800.0){\usebox{\plotpoint}}
\put(836.0,800.0){\usebox{\plotpoint}}
\put(838,800.67){\rule{0.241pt}{0.400pt}}
\multiput(838.00,800.17)(0.500,1.000){2}{\rule{0.120pt}{0.400pt}}
\put(836.0,801.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(839,802){\usebox{\plotpoint}}
\put(842,800.67){\rule{0.241pt}{0.400pt}}
\multiput(842.00,801.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(839.0,802.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(843,801){\usebox{\plotpoint}}
\put(844,799.67){\rule{0.241pt}{0.400pt}}
\multiput(844.00,800.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(843.0,801.0){\usebox{\plotpoint}}
\put(845,800){\usebox{\plotpoint}}
\put(845.0,800.0){\usebox{\plotpoint}}
\put(846.0,799.0){\usebox{\plotpoint}}
\put(846.0,799.0){\usebox{\plotpoint}}
\put(847.0,798.0){\usebox{\plotpoint}}
\put(847.0,798.0){\usebox{\plotpoint}}
\put(848,795.67){\rule{0.241pt}{0.400pt}}
\multiput(848.00,796.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(848.0,797.0){\usebox{\plotpoint}}
\put(849,796){\usebox{\plotpoint}}
\put(849,794.67){\rule{0.241pt}{0.400pt}}
\multiput(849.00,795.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(850,792.67){\rule{0.241pt}{0.400pt}}
\multiput(850.00,793.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(850.0,794.0){\usebox{\plotpoint}}
\put(851,793){\usebox{\plotpoint}}
\put(851,791.67){\rule{0.241pt}{0.400pt}}
\multiput(851.00,792.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(852,789.67){\rule{0.241pt}{0.400pt}}
\multiput(852.00,790.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(852.0,791.0){\usebox{\plotpoint}}
\put(853,787.67){\rule{0.241pt}{0.400pt}}
\multiput(853.00,788.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(853.0,789.0){\usebox{\plotpoint}}
\put(854,785.67){\rule{0.241pt}{0.400pt}}
\multiput(854.00,786.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(854.0,787.0){\usebox{\plotpoint}}
\put(855,782.67){\rule{0.241pt}{0.400pt}}
\multiput(855.00,783.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(855.0,784.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(856,780.67){\rule{0.241pt}{0.400pt}}
\multiput(856.00,781.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(856.0,782.0){\usebox{\plotpoint}}
\put(856.67,778){\rule{0.400pt}{0.482pt}}
\multiput(856.17,779.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(857.0,780.0){\usebox{\plotpoint}}
\put(857.67,775){\rule{0.400pt}{0.482pt}}
\multiput(857.17,776.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(858.0,777.0){\usebox{\plotpoint}}
\put(859,772.67){\rule{0.241pt}{0.400pt}}
\multiput(859.00,773.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(859.0,774.0){\usebox{\plotpoint}}
\put(860,769.67){\rule{0.241pt}{0.400pt}}
\multiput(860.00,770.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(860.0,771.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(860.67,766){\rule{0.400pt}{0.482pt}}
\multiput(860.17,767.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(861.0,768.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(861.67,763){\rule{0.400pt}{0.482pt}}
\multiput(861.17,764.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(862.0,765.0){\usebox{\plotpoint}}
\put(863,759.67){\rule{0.241pt}{0.400pt}}
\multiput(863.00,760.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(863.0,761.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(863.67,756){\rule{0.400pt}{0.482pt}}
\multiput(863.17,757.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(864.0,758.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(864.67,752){\rule{0.400pt}{0.482pt}}
\multiput(864.17,753.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(865.0,754.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(866,748.67){\rule{0.241pt}{0.400pt}}
\multiput(866.00,749.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(866.0,750.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(866.67,745){\rule{0.400pt}{0.482pt}}
\multiput(866.17,746.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(867.0,747.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(867.67,741){\rule{0.400pt}{0.482pt}}
\multiput(867.17,742.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(868.67,739){\rule{0.400pt}{0.482pt}}
\multiput(868.17,740.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(868.0,743.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(869.67,734){\rule{0.400pt}{0.482pt}}
\multiput(869.17,735.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(870.0,736.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(870.67,730){\rule{0.400pt}{0.482pt}}
\multiput(870.17,731.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(871.0,732.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(871.67,726){\rule{0.400pt}{0.482pt}}
\multiput(871.17,727.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(872.0,728.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(872.67,721){\rule{0.400pt}{0.482pt}}
\multiput(872.17,722.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(873.0,723.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(873.67,717){\rule{0.400pt}{0.482pt}}
\multiput(873.17,718.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(874.0,719.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(874.67,712){\rule{0.400pt}{0.482pt}}
\multiput(874.17,713.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(875.0,714.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(875.67,707){\rule{0.400pt}{0.723pt}}
\multiput(875.17,708.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(876.0,710.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(876.67,702){\rule{0.400pt}{0.723pt}}
\multiput(876.17,703.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(877.0,705.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(877.67,697){\rule{0.400pt}{0.723pt}}
\multiput(877.17,698.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(878.0,700.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(878.67,692){\rule{0.400pt}{0.723pt}}
\multiput(878.17,693.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(879.0,695.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(879.67,687){\rule{0.400pt}{0.723pt}}
\multiput(879.17,688.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(880.0,690.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(880.67,682){\rule{0.400pt}{0.723pt}}
\multiput(880.17,683.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(881.0,685.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(881.67,677){\rule{0.400pt}{0.723pt}}
\multiput(881.17,678.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(882.0,680.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(882.67,672){\rule{0.400pt}{0.482pt}}
\multiput(882.17,673.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(883.0,674.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(883.67,667){\rule{0.400pt}{0.482pt}}
\multiput(883.17,668.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(884.0,669.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(884.67,661){\rule{0.400pt}{0.723pt}}
\multiput(884.17,662.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(885.0,664.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(885.67,656){\rule{0.400pt}{0.723pt}}
\multiput(885.17,657.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(886.0,659.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(886.67,650){\rule{0.400pt}{0.723pt}}
\multiput(886.17,651.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(887.0,653.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(887.67,645){\rule{0.400pt}{0.723pt}}
\multiput(887.17,646.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(888.0,648.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(888.67,640){\rule{0.400pt}{0.482pt}}
\multiput(888.17,641.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(889.0,642.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(889.67,634){\rule{0.400pt}{0.723pt}}
\multiput(889.17,635.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(890.0,637.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(890.67,628){\rule{0.400pt}{0.723pt}}
\multiput(890.17,629.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(891.0,631.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(891.67,623){\rule{0.400pt}{0.723pt}}
\multiput(891.17,624.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(892.0,626.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(892.67,617){\rule{0.400pt}{0.723pt}}
\multiput(892.17,618.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(893.0,620.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(893.67,612){\rule{0.400pt}{0.723pt}}
\multiput(893.17,613.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(894.0,615.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(894.67,606){\rule{0.400pt}{0.723pt}}
\multiput(894.17,607.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(895.0,609.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(895.67,601){\rule{0.400pt}{0.482pt}}
\multiput(895.17,602.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(896.0,603.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(896.67,595){\rule{0.400pt}{0.723pt}}
\multiput(896.17,596.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(897.0,598.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(897.67,589){\rule{0.400pt}{0.723pt}}
\multiput(897.17,590.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(898.0,592.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(898.67,584){\rule{0.400pt}{0.723pt}}
\multiput(898.17,585.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(899.0,587.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(899.67,578){\rule{0.400pt}{0.723pt}}
\multiput(899.17,579.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(900.0,581.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(900.67,573){\rule{0.400pt}{0.482pt}}
\multiput(900.17,574.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(901.0,575.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(901.67,567){\rule{0.400pt}{0.723pt}}
\multiput(901.17,568.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(902.0,570.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(902.67,562){\rule{0.400pt}{0.482pt}}
\multiput(902.17,563.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(903.0,564.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(903.67,556){\rule{0.400pt}{0.723pt}}
\multiput(903.17,557.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(904.0,559.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(904.67,550){\rule{0.400pt}{0.723pt}}
\multiput(904.17,551.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(905.0,553.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(905.67,545){\rule{0.400pt}{0.723pt}}
\multiput(905.17,546.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(906.0,548.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(906.67,540){\rule{0.400pt}{0.482pt}}
\multiput(906.17,541.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(907.0,542.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(907.67,534){\rule{0.400pt}{0.723pt}}
\multiput(907.17,535.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(908.67,531){\rule{0.400pt}{0.723pt}}
\multiput(908.17,532.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(908.0,537.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(909.67,526){\rule{0.400pt}{0.723pt}}
\multiput(909.17,527.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(910.0,529.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(910.67,521){\rule{0.400pt}{0.482pt}}
\multiput(910.17,522.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(911.0,523.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(911.67,515){\rule{0.400pt}{0.723pt}}
\multiput(911.17,516.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(912.0,518.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(912.67,510){\rule{0.400pt}{0.723pt}}
\multiput(912.17,511.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(913.0,513.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(913.67,505){\rule{0.400pt}{0.482pt}}
\multiput(913.17,506.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(914.0,507.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(914.67,500){\rule{0.400pt}{0.482pt}}
\multiput(914.17,501.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(915.0,502.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(915.67,494){\rule{0.400pt}{0.723pt}}
\multiput(915.17,495.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(916.0,497.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(916.67,489){\rule{0.400pt}{0.723pt}}
\multiput(916.17,490.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(917.0,492.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(917.67,484){\rule{0.400pt}{0.723pt}}
\multiput(917.17,485.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(918.0,487.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(918.67,479){\rule{0.400pt}{0.723pt}}
\multiput(918.17,480.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(919.0,482.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(919.67,474){\rule{0.400pt}{0.723pt}}
\multiput(919.17,475.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(920.0,477.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(920.67,469){\rule{0.400pt}{0.723pt}}
\multiput(920.17,470.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(921.0,472.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(921.67,464){\rule{0.400pt}{0.723pt}}
\multiput(921.17,465.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(922.0,467.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(922.67,460){\rule{0.400pt}{0.482pt}}
\multiput(922.17,461.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(923.0,462.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(923.67,455){\rule{0.400pt}{0.482pt}}
\multiput(923.17,456.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(924.0,457.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(924.67,450){\rule{0.400pt}{0.723pt}}
\multiput(924.17,451.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(925.0,453.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(925.67,445){\rule{0.400pt}{0.723pt}}
\multiput(925.17,446.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(926.0,448.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(926.67,441){\rule{0.400pt}{0.482pt}}
\multiput(926.17,442.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(927.0,443.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(927.67,436){\rule{0.400pt}{0.723pt}}
\multiput(927.17,437.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(928.0,439.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(928.67,432){\rule{0.400pt}{0.482pt}}
\multiput(928.17,433.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(929.0,434.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(929.67,427){\rule{0.400pt}{0.723pt}}
\multiput(929.17,428.50)(1.000,-1.500){2}{\rule{0.400pt}{0.361pt}}
\put(930.0,430.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(930.67,423){\rule{0.400pt}{0.482pt}}
\multiput(930.17,424.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(931.0,425.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(931.67,419){\rule{0.400pt}{0.482pt}}
\multiput(931.17,420.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(932.0,421.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(932.67,414){\rule{0.400pt}{0.482pt}}
\multiput(932.17,415.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(933.0,416.0){\rule[-0.200pt]{0.400pt}{0.723pt}}
\put(933.67,410){\rule{0.400pt}{0.482pt}}
\multiput(933.17,411.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(934.0,412.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(934.67,406){\rule{0.400pt}{0.482pt}}
\multiput(934.17,407.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(935.0,408.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(935.67,402){\rule{0.400pt}{0.482pt}}
\multiput(935.17,403.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(936.0,404.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(936.67,398){\rule{0.400pt}{0.482pt}}
\multiput(936.17,399.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(937.0,400.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(937.67,394){\rule{0.400pt}{0.482pt}}
\multiput(937.17,395.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(938.0,396.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(938.67,390){\rule{0.400pt}{0.482pt}}
\multiput(938.17,391.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(939.0,392.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(939.67,386){\rule{0.400pt}{0.482pt}}
\multiput(939.17,387.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(940.0,388.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(940.67,382){\rule{0.400pt}{0.482pt}}
\multiput(940.17,383.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(941.0,384.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(941.67,378){\rule{0.400pt}{0.482pt}}
\multiput(941.17,379.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(942.0,380.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(943,374.67){\rule{0.241pt}{0.400pt}}
\multiput(943.00,375.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(943.0,376.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(943.67,371){\rule{0.400pt}{0.482pt}}
\multiput(943.17,372.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(944.0,373.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(944.67,367){\rule{0.400pt}{0.482pt}}
\multiput(944.17,368.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(945.0,369.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(945.67,364){\rule{0.400pt}{0.482pt}}
\multiput(945.17,365.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(946.0,366.0){\usebox{\plotpoint}}
\put(946.67,360){\rule{0.400pt}{0.482pt}}
\multiput(946.17,361.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(947.0,362.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(947.67,357){\rule{0.400pt}{0.482pt}}
\multiput(947.17,358.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(948.0,359.0){\usebox{\plotpoint}}
\put(949,353.67){\rule{0.241pt}{0.400pt}}
\multiput(949.00,354.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(949.67,352){\rule{0.400pt}{0.482pt}}
\multiput(949.17,353.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(949.0,355.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(951,348.67){\rule{0.241pt}{0.400pt}}
\multiput(951.00,349.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(951.0,350.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(951.67,345){\rule{0.400pt}{0.482pt}}
\multiput(951.17,346.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(952.0,347.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(952.67,342){\rule{0.400pt}{0.482pt}}
\multiput(952.17,343.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(953.0,344.0){\usebox{\plotpoint}}
\put(953.67,339){\rule{0.400pt}{0.482pt}}
\multiput(953.17,340.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(954.0,341.0){\usebox{\plotpoint}}
\put(955,335.67){\rule{0.241pt}{0.400pt}}
\multiput(955.00,336.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(955.0,337.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(956,332.67){\rule{0.241pt}{0.400pt}}
\multiput(956.00,333.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(956.0,334.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(957,329.67){\rule{0.241pt}{0.400pt}}
\multiput(957.00,330.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(957.0,331.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(958,326.67){\rule{0.241pt}{0.400pt}}
\multiput(958.00,327.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(958.0,328.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(959,323.67){\rule{0.241pt}{0.400pt}}
\multiput(959.00,324.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(959.0,325.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(959.67,321){\rule{0.400pt}{0.482pt}}
\multiput(959.17,322.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(960.0,323.0){\usebox{\plotpoint}}
\put(960.67,318){\rule{0.400pt}{0.482pt}}
\multiput(960.17,319.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(961.0,320.0){\usebox{\plotpoint}}
\put(962,315.67){\rule{0.241pt}{0.400pt}}
\multiput(962.00,316.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(962.0,317.0){\usebox{\plotpoint}}
\put(963,312.67){\rule{0.241pt}{0.400pt}}
\multiput(963.00,313.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(963.0,314.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(963.67,310){\rule{0.400pt}{0.482pt}}
\multiput(963.17,311.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(964.0,312.0){\usebox{\plotpoint}}
\put(965,307.67){\rule{0.241pt}{0.400pt}}
\multiput(965.00,308.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(965.0,309.0){\usebox{\plotpoint}}
\put(966,304.67){\rule{0.241pt}{0.400pt}}
\multiput(966.00,305.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(966.0,306.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(967,302.67){\rule{0.241pt}{0.400pt}}
\multiput(967.00,303.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(967.0,304.0){\usebox{\plotpoint}}
\put(968,299.67){\rule{0.241pt}{0.400pt}}
\multiput(968.00,300.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(968.0,301.0){\rule[-0.200pt]{0.400pt}{0.482pt}}
\put(969,297.67){\rule{0.241pt}{0.400pt}}
\multiput(969.00,298.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(969.0,299.0){\usebox{\plotpoint}}
\put(969.67,295){\rule{0.400pt}{0.482pt}}
\multiput(969.17,296.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(970.0,297.0){\usebox{\plotpoint}}
\put(971,292.67){\rule{0.241pt}{0.400pt}}
\multiput(971.00,293.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(971.0,294.0){\usebox{\plotpoint}}
\put(972,290.67){\rule{0.241pt}{0.400pt}}
\multiput(972.00,291.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(972.0,292.0){\usebox{\plotpoint}}
\put(972.67,288){\rule{0.400pt}{0.482pt}}
\multiput(972.17,289.00)(1.000,-1.000){2}{\rule{0.400pt}{0.241pt}}
\put(973.0,290.0){\usebox{\plotpoint}}
\put(974,285.67){\rule{0.241pt}{0.400pt}}
\multiput(974.00,286.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(974.0,287.0){\usebox{\plotpoint}}
\put(975,283.67){\rule{0.241pt}{0.400pt}}
\multiput(975.00,284.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(975.0,285.0){\usebox{\plotpoint}}
\put(976,281.67){\rule{0.241pt}{0.400pt}}
\multiput(976.00,282.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(976.0,283.0){\usebox{\plotpoint}}
\put(977,279.67){\rule{0.241pt}{0.400pt}}
\multiput(977.00,280.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(977.0,281.0){\usebox{\plotpoint}}
\put(978,277.67){\rule{0.241pt}{0.400pt}}
\multiput(978.00,278.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(978.0,279.0){\usebox{\plotpoint}}
\put(979,275.67){\rule{0.241pt}{0.400pt}}
\multiput(979.00,276.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(979.0,277.0){\usebox{\plotpoint}}
\put(980,273.67){\rule{0.241pt}{0.400pt}}
\multiput(980.00,274.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(980.0,275.0){\usebox{\plotpoint}}
\put(981,271.67){\rule{0.241pt}{0.400pt}}
\multiput(981.00,272.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(981.0,273.0){\usebox{\plotpoint}}
\put(982,269.67){\rule{0.241pt}{0.400pt}}
\multiput(982.00,270.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(982.0,271.0){\usebox{\plotpoint}}
\put(983,267.67){\rule{0.241pt}{0.400pt}}
\multiput(983.00,268.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(983.0,269.0){\usebox{\plotpoint}}
\put(984,265.67){\rule{0.241pt}{0.400pt}}
\multiput(984.00,266.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(984.0,267.0){\usebox{\plotpoint}}
\put(985,263.67){\rule{0.241pt}{0.400pt}}
\multiput(985.00,264.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(985.0,265.0){\usebox{\plotpoint}}
\put(986,261.67){\rule{0.241pt}{0.400pt}}
\multiput(986.00,262.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(986.0,263.0){\usebox{\plotpoint}}
\put(987,262){\usebox{\plotpoint}}
\put(987,260.67){\rule{0.241pt}{0.400pt}}
\multiput(987.00,261.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(988,258.67){\rule{0.241pt}{0.400pt}}
\multiput(988.00,259.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(988.0,260.0){\usebox{\plotpoint}}
\put(989,256.67){\rule{0.241pt}{0.400pt}}
\multiput(989.00,257.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(989.0,258.0){\usebox{\plotpoint}}
\put(990.0,257.0){\usebox{\plotpoint}}
\put(991,254.67){\rule{0.241pt}{0.400pt}}
\multiput(991.00,255.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(991.0,256.0){\usebox{\plotpoint}}
\put(992,252.67){\rule{0.241pt}{0.400pt}}
\multiput(992.00,253.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(992.0,254.0){\usebox{\plotpoint}}
\put(993.0,252.0){\usebox{\plotpoint}}
\put(993.0,252.0){\usebox{\plotpoint}}
\put(994,249.67){\rule{0.241pt}{0.400pt}}
\multiput(994.00,250.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(994.0,251.0){\usebox{\plotpoint}}
\put(995.0,249.0){\usebox{\plotpoint}}
\put(995.0,249.0){\usebox{\plotpoint}}
\put(996,246.67){\rule{0.241pt}{0.400pt}}
\multiput(996.00,247.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(996.0,248.0){\usebox{\plotpoint}}
\put(997.0,246.0){\usebox{\plotpoint}}
\put(997.0,246.0){\usebox{\plotpoint}}
\put(998,243.67){\rule{0.241pt}{0.400pt}}
\multiput(998.00,244.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(998.0,245.0){\usebox{\plotpoint}}
\put(999,244){\usebox{\plotpoint}}
\put(999,242.67){\rule{0.241pt}{0.400pt}}
\multiput(999.00,243.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1000,240.67){\rule{0.241pt}{0.400pt}}
\multiput(1000.00,241.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1000.0,242.0){\usebox{\plotpoint}}
\put(1001,241){\usebox{\plotpoint}}
\put(1001,239.67){\rule{0.241pt}{0.400pt}}
\multiput(1001.00,240.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1002.0,239.0){\usebox{\plotpoint}}
\put(1002.0,239.0){\usebox{\plotpoint}}
\put(1003,236.67){\rule{0.241pt}{0.400pt}}
\multiput(1003.00,237.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1003.0,238.0){\usebox{\plotpoint}}
\put(1004,237){\usebox{\plotpoint}}
\put(1004,235.67){\rule{0.241pt}{0.400pt}}
\multiput(1004.00,236.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1005.0,235.0){\usebox{\plotpoint}}
\put(1005.0,235.0){\usebox{\plotpoint}}
\put(1006.0,234.0){\usebox{\plotpoint}}
\put(1006.0,234.0){\usebox{\plotpoint}}
\put(1007,231.67){\rule{0.241pt}{0.400pt}}
\multiput(1007.00,232.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1007.0,233.0){\usebox{\plotpoint}}
\put(1008,232){\usebox{\plotpoint}}
\put(1008,230.67){\rule{0.241pt}{0.400pt}}
\multiput(1008.00,231.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1009,231){\usebox{\plotpoint}}
\put(1009,229.67){\rule{0.241pt}{0.400pt}}
\multiput(1009.00,230.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1010.0,229.0){\usebox{\plotpoint}}
\put(1010.0,229.0){\usebox{\plotpoint}}
\put(1011.0,228.0){\usebox{\plotpoint}}
\put(1011.0,228.0){\usebox{\plotpoint}}
\put(1012.0,227.0){\usebox{\plotpoint}}
\put(1012.0,227.0){\usebox{\plotpoint}}
\put(1013.0,226.0){\usebox{\plotpoint}}
\put(1013.0,226.0){\usebox{\plotpoint}}
\put(1014,223.67){\rule{0.241pt}{0.400pt}}
\multiput(1014.00,224.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1014.0,225.0){\usebox{\plotpoint}}
\put(1015,224){\usebox{\plotpoint}}
\put(1015,222.67){\rule{0.241pt}{0.400pt}}
\multiput(1015.00,223.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1016,223){\usebox{\plotpoint}}
\put(1016,221.67){\rule{0.241pt}{0.400pt}}
\multiput(1016.00,222.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1017,222){\usebox{\plotpoint}}
\put(1017,220.67){\rule{0.241pt}{0.400pt}}
\multiput(1017.00,221.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1018,221){\usebox{\plotpoint}}
\put(1018,219.67){\rule{0.241pt}{0.400pt}}
\multiput(1018.00,220.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1019,220){\usebox{\plotpoint}}
\put(1019,218.67){\rule{0.241pt}{0.400pt}}
\multiput(1019.00,219.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1020,219){\usebox{\plotpoint}}
\put(1020,217.67){\rule{0.241pt}{0.400pt}}
\multiput(1020.00,218.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1021,218){\usebox{\plotpoint}}
\put(1021.0,218.0){\usebox{\plotpoint}}
\put(1022.0,217.0){\usebox{\plotpoint}}
\put(1022.0,217.0){\usebox{\plotpoint}}
\put(1023.0,216.0){\usebox{\plotpoint}}
\put(1023.0,216.0){\usebox{\plotpoint}}
\put(1024.0,215.0){\usebox{\plotpoint}}
\put(1024.0,215.0){\usebox{\plotpoint}}
\put(1025.0,214.0){\usebox{\plotpoint}}
\put(1025.0,214.0){\usebox{\plotpoint}}
\put(1026.0,213.0){\usebox{\plotpoint}}
\put(1027,211.67){\rule{0.241pt}{0.400pt}}
\multiput(1027.00,212.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1026.0,213.0){\usebox{\plotpoint}}
\put(1028,212){\usebox{\plotpoint}}
\put(1028,210.67){\rule{0.241pt}{0.400pt}}
\multiput(1028.00,211.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1029,211){\usebox{\plotpoint}}
\put(1029.0,211.0){\usebox{\plotpoint}}
\put(1030.0,210.0){\usebox{\plotpoint}}
\put(1031,208.67){\rule{0.241pt}{0.400pt}}
\multiput(1031.00,209.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1030.0,210.0){\usebox{\plotpoint}}
\put(1032,209){\usebox{\plotpoint}}
\put(1032.0,209.0){\usebox{\plotpoint}}
\put(1033.0,208.0){\usebox{\plotpoint}}
\put(1033.0,208.0){\usebox{\plotpoint}}
\put(1034.0,207.0){\usebox{\plotpoint}}
\put(1035,205.67){\rule{0.241pt}{0.400pt}}
\multiput(1035.00,206.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1034.0,207.0){\usebox{\plotpoint}}
\put(1036,206){\usebox{\plotpoint}}
\put(1036.0,206.0){\usebox{\plotpoint}}
\put(1037.0,205.0){\usebox{\plotpoint}}
\put(1038,203.67){\rule{0.241pt}{0.400pt}}
\multiput(1038.00,204.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1037.0,205.0){\usebox{\plotpoint}}
\put(1039,204){\usebox{\plotpoint}}
\put(1039.0,204.0){\usebox{\plotpoint}}
\put(1040.0,203.0){\usebox{\plotpoint}}
\put(1041,201.67){\rule{0.241pt}{0.400pt}}
\multiput(1041.00,202.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1040.0,203.0){\usebox{\plotpoint}}
\put(1042,202){\usebox{\plotpoint}}
\put(1042.0,202.0){\usebox{\plotpoint}}
\put(1043.0,201.0){\usebox{\plotpoint}}
\put(1044,199.67){\rule{0.241pt}{0.400pt}}
\multiput(1044.00,200.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1043.0,201.0){\usebox{\plotpoint}}
\put(1045,200){\usebox{\plotpoint}}
\put(1045.0,200.0){\usebox{\plotpoint}}
\put(1046.0,199.0){\usebox{\plotpoint}}
\put(1047,197.67){\rule{0.241pt}{0.400pt}}
\multiput(1047.00,198.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1046.0,199.0){\usebox{\plotpoint}}
\put(1048,198){\usebox{\plotpoint}}
\put(1049,196.67){\rule{0.241pt}{0.400pt}}
\multiput(1049.00,197.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1048.0,198.0){\usebox{\plotpoint}}
\put(1050,197){\usebox{\plotpoint}}
\put(1050.0,197.0){\usebox{\plotpoint}}
\put(1051.0,196.0){\usebox{\plotpoint}}
\put(1051.0,196.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1053.0,195.0){\usebox{\plotpoint}}
\put(1053.0,195.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1055.0,194.0){\usebox{\plotpoint}}
\put(1055.0,194.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1057.0,193.0){\usebox{\plotpoint}}
\put(1057.0,193.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1059.0,192.0){\usebox{\plotpoint}}
\put(1059.0,192.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1061.0,191.0){\usebox{\plotpoint}}
\put(1061.0,191.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1063.0,190.0){\usebox{\plotpoint}}
\put(1065,188.67){\rule{0.241pt}{0.400pt}}
\multiput(1065.00,189.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1063.0,190.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1066,189){\usebox{\plotpoint}}
\put(1067,187.67){\rule{0.241pt}{0.400pt}}
\multiput(1067.00,188.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1066.0,189.0){\usebox{\plotpoint}}
\put(1068,188){\usebox{\plotpoint}}
\put(1068.0,188.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1070.0,187.0){\usebox{\plotpoint}}
\put(1070.0,187.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1073.0,186.0){\usebox{\plotpoint}}
\put(1073.0,186.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1076.0,185.0){\usebox{\plotpoint}}
\put(1078,183.67){\rule{0.241pt}{0.400pt}}
\multiput(1078.00,184.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1076.0,185.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1079,184){\usebox{\plotpoint}}
\put(1081,182.67){\rule{0.241pt}{0.400pt}}
\multiput(1081.00,183.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1079.0,184.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1082,183){\usebox{\plotpoint}}
\put(1084,181.67){\rule{0.241pt}{0.400pt}}
\multiput(1084.00,182.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1082.0,183.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1085,182){\usebox{\plotpoint}}
\put(1087,180.67){\rule{0.241pt}{0.400pt}}
\multiput(1087.00,181.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1085.0,182.0){\rule[-0.200pt]{0.482pt}{0.400pt}}
\put(1088,181){\usebox{\plotpoint}}
\put(1088.0,181.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1091.0,180.0){\usebox{\plotpoint}}
\put(1094,178.67){\rule{0.241pt}{0.400pt}}
\multiput(1094.00,179.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1091.0,180.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1095,179){\usebox{\plotpoint}}
\put(1098,177.67){\rule{0.241pt}{0.400pt}}
\multiput(1098.00,178.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1095.0,179.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1099,178){\usebox{\plotpoint}}
\put(1102,176.67){\rule{0.241pt}{0.400pt}}
\multiput(1102.00,177.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1099.0,178.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1103,177){\usebox{\plotpoint}}
\put(1106,175.67){\rule{0.241pt}{0.400pt}}
\multiput(1106.00,176.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1103.0,177.0){\rule[-0.200pt]{0.723pt}{0.400pt}}
\put(1107,176){\usebox{\plotpoint}}
\put(1107.0,176.0){\rule[-0.200pt]{0.964pt}{0.400pt}}
\put(1111.0,175.0){\usebox{\plotpoint}}
\put(1116,173.67){\rule{0.241pt}{0.400pt}}
\multiput(1116.00,174.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1111.0,175.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1117,174){\usebox{\plotpoint}}
\put(1117.0,174.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1122.0,173.0){\usebox{\plotpoint}}
\put(1127,171.67){\rule{0.241pt}{0.400pt}}
\multiput(1127.00,172.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1122.0,173.0){\rule[-0.200pt]{1.204pt}{0.400pt}}
\put(1128,172){\usebox{\plotpoint}}
\put(1128.0,172.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(1134.0,171.0){\usebox{\plotpoint}}
\put(1140,169.67){\rule{0.241pt}{0.400pt}}
\multiput(1140.00,170.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1134.0,171.0){\rule[-0.200pt]{1.445pt}{0.400pt}}
\put(1141,170){\usebox{\plotpoint}}
\put(1141.0,170.0){\rule[-0.200pt]{1.686pt}{0.400pt}}
\put(1148.0,169.0){\usebox{\plotpoint}}
\put(1148.0,169.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(1157.0,168.0){\usebox{\plotpoint}}
\put(1166,166.67){\rule{0.241pt}{0.400pt}}
\multiput(1166.00,167.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1157.0,168.0){\rule[-0.200pt]{2.168pt}{0.400pt}}
\put(1167,167){\usebox{\plotpoint}}
\put(1177,165.67){\rule{0.241pt}{0.400pt}}
\multiput(1177.00,166.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1167.0,167.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\put(1178,166){\usebox{\plotpoint}}
\put(1178.0,166.0){\rule[-0.200pt]{2.891pt}{0.400pt}}
\put(1190.0,165.0){\usebox{\plotpoint}}
\put(1205,163.67){\rule{0.241pt}{0.400pt}}
\multiput(1205.00,164.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1190.0,165.0){\rule[-0.200pt]{3.613pt}{0.400pt}}
\put(1206,164){\usebox{\plotpoint}}
\put(1206.0,164.0){\rule[-0.200pt]{4.336pt}{0.400pt}}
\put(1224.0,163.0){\usebox{\plotpoint}}
\put(1247,161.67){\rule{0.241pt}{0.400pt}}
\multiput(1247.00,162.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1224.0,163.0){\rule[-0.200pt]{5.541pt}{0.400pt}}
\put(1248,162){\usebox{\plotpoint}}
\put(1248.0,162.0){\rule[-0.200pt]{7.468pt}{0.400pt}}
\put(1279.0,161.0){\usebox{\plotpoint}}
\put(1324,159.67){\rule{0.241pt}{0.400pt}}
\multiput(1324.00,160.17)(0.500,-1.000){2}{\rule{0.120pt}{0.400pt}}
\put(1279.0,161.0){\rule[-0.200pt]{10.840pt}{0.400pt}}
\put(1325,160){\usebox{\plotpoint}}
\put(1325.0,160.0){\rule[-0.200pt]{2.409pt}{0.400pt}}
\end{picture}
\begin{tabular}{cccccc}
$\hat{\sigma}$ & $R_{left}$ & $R_{right}$ & $\hat{\sigma}$ & $R_{left}$
 & $R_{right}$ \\
\tableline
 0.181987  & 0.97524 & 0.033468 & 0.220987 & 0.94419 & 0.0094065 \\ 
 0.182987 & 0.97477 & 0.032379  & 0.230987 & 0.92996 & 0.0068388 \\   
 0.183987 & 0.97427 & 0.031338  & 0.240987 & 0.91178 & 0.0049839 \\
 0.184987 & 0.97377 & 0.030319  & 0.250000 & 0.89127 & 0.0037564 \\
 0.185987 & 0.97326 & 0.029334  & 0.250987 & 0.88874 & 0.0036428  \\
 0.186987 & 0.97274 & 0.028392  & 0.260987 & 0.85994 & 0.0026686 \\
 0.187987 & 0.97220 & 0.027471  & 0.300000 & 0.67973 & 0.0008104 \\
 0.188987 & 0.97165 & 0.026580  & 0.350000 & 0.34543 & 0.0001834 \\
 0.189987 & 0.97109 & 0.025719  & 0.400000 & 0.11622 & 0.0000430 \\
 0.200987 & 0.96384 & 0.017949  & 0.450000 & 0.03212 & 0.0000104 \\
 0.210987 & 0.95525 & 0.012978  &          &         &  \\
\end{tabular}
